Countable Choice and Compactness

We work in set-theory without choice ZF. Denoting by AC(N) the countable axiom of choice, we show in ZF+AC(N) that the closed unit ball of a uniformly convex Banach space is compact in the convex topology (an alternative to the weak topology in ZF). We prove that this ball is (closely) convex-compact in the convex topology. Given a set I, a real number p greater or equal to 1 (resp. . p = 0), and some closed subset F of [0, 1]^I which is a bounded subset of l^p(I), we show that AC(N) (resp. DC, the axiom of Dependent Choices) implies the compactness of F.

==> figure.tex <==
%\documentclass[draft]{amsart}
%\input xy
%\input banach
%\xyoption{all}
%\begin{document}
\centerline{
\xymatrix{
%%%%%%%%%%%%%%%
&&\AC \ar[d]&&\\
&&\BPI \mathbf + \DC \ar[dl] \ar[dr]&&\\
&\BPI \ar[dl] \ar[ddr] &&\DC \ar[d]&\\
\HB&&&\ACD \ar[dl]&\\
&&\AUc \ar[d]&&\\
&&\AH \ar[d]&&\\
&&\AHb \ar[d]&&\\
&&\ACDF&&\\
%&\DC \ar[d] \ar[rrr]  &                   &  &\ACD\ar[d] \ar@<1ex>[lll]|{ \backslash  }\\
%%%%%%%%%
%&{\mathbf A1}  \ar[r] &{\mathbf A2}\ar[r] &{\mathbf A3}\ar[r] 
%&\ACDF\ar@<1ex>[u]|{ \backslash  }\\
%%%%%%%%%
}
}
%\end{document}

